Trianguloids and Triangulations of Root Polytopes

Triangulations of a product of two simplices and, more generally, of root polytopes are closely related to Gelfand-Kapranov-Zelevinsky's theory of discriminants, to tropical geometry, tropical oriented matroids, and to generalized permutohedra. We introduce a new approach to these objects, identifying a triangulation of a root polytope with a certain bijection between lattice points of two generalized permutohedra. In order to study such bijections, we define trianguloids as edge-colored graphs satisfying simple local axioms. We prove that trianguloids are in bijection with triangulations of root polytopes.

==> (inline-0) <==
\begin{tabular}{cc}
\begin{tikzpicture}
\coordinate (L3) at (90:3.30);
\coordinate (L2) at (330:3.30);
\coordinate (L1) at (210:3.30);
\coordinate (LL3) at (90:4.40);
\coordinate (LL2) at (330:4.40);
\coordinate (LL1) at (210:4.40);
\node[scale=0.4,draw,rectangle,anchor=center] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=red] (a2) -- (b0);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=red] (a2) -- (b0);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=brown] (a1) -- (b3);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=green!70!black] (a0) -- (b2);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=red] (a2) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a2) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=brown] (a1) -- (b3);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.60) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,1.20) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a0) -- (b2);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\end{tikzpicture}};
\end{tikzpicture}
&
\scalebox{1.0}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:3.30);
\coordinate (L2) at (330:3.30);
\coordinate (L1) at (210:3.30);
\coordinate (LL3) at (90:4.40);
\coordinate (LL2) at (330:4.40);
\coordinate (LL1) at (210:4.40);
\node[anchor=north east,scale=0.8] (BASIS) at (3.52,4.40) {\scalebox{0.8}{
\begin{tikzpicture}
\coordinate (e0) at (0.00,0.00);
\node[anchor=30] (ee1) at (-150:1) {$e_1$};
\node[anchor=150] (ee2) at (-30:1) {$e_2$};
\node[anchor=-90] (ee3) at (90:1) {$e_3$};
\draw[->] (e0) -- (ee1);
\draw[->] (e0) -- (ee2);
\draw[->] (e0) -- (ee3);
\end{tikzpicture}}};
\node[scale=0.3,draw,circle] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) { };
\node[scale=0.3,draw,circle] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) { };
\node[scale=0.3,draw,circle] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) { };
\node[scale=0.3,draw,circle] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) { };
\node[scale=0.3,draw,circle] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) { };
\node[scale=0.3,draw,circle] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) { };
\node[scale=0.3,draw,circle] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) { };
\node[scale=0.3,draw,circle] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x2) at (barycentric cs:LL1=0.2,LL2=0.2,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x1) at (barycentric cs:LL1=0.2,LL2=0.4,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x1) at (barycentric cs:LL1=0.4,LL2=0.2,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x3) at (barycentric cs:LL1=0.0,LL2=0.2,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x1) at (barycentric cs:LL1=0.0,LL2=0.6,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x3) at (barycentric cs:LL1=0.2,LL2=0.0,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x0) at (barycentric cs:LL1=0.2,LL2=0.6,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x1) at (barycentric cs:LL1=0.6,LL2=0.0,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x0) at (barycentric cs:LL1=0.6,LL2=0.2,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x2) at (barycentric cs:LL1=0.0,LL2=0.4,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x2) at (barycentric cs:LL1=0.4,LL2=0.0,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x0) at (barycentric cs:LL1=0.4,LL2=0.4,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x4) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x0) at (barycentric cs:LL1=0.0,LL2=0.8,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x0) at (barycentric cs:LL1=0.8,LL2=0.0,LL3=0.0) { };
\draw[draw=red,myptr,line width=1pt] (N0x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x1x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x1x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x2);
\draw[draw=brown,myptr,line width=1pt] (N1x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x2);
\draw[draw=red,myptr,line width=1pt] (N0x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x2x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x2x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x2x1);
\draw[draw=brown,myptr,line width=1pt] (N1x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x1);
\draw[draw=red,myptr,line width=1pt] (N1x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x1x1);
\draw[draw=brown,myptr,line width=1pt] (N1x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x1x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x1x3);
\draw[draw=red,myptr,line width=1pt] (N0x1x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x1x3);
\draw[draw=brown,myptr,line width=1pt] (N0x1x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x1x3);
\draw[draw=red,myptr,line width=1pt] (N0x2x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x3x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x3x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x3x1);
\draw[draw=brown,myptr,line width=1pt] (N0x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x3x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x0x3);
\draw[draw=red,myptr,line width=1pt] (N1x0x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x0x3);
\draw[draw=brown,myptr,line width=1pt] (N1x0x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x0x3);
\draw[draw=red,myptr,line width=1pt] (N0x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x3x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x2x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x3x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x3x0);
\draw[draw=brown,myptr,line width=1pt] (N1x2x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x3x0);
\draw[draw=red,myptr,line width=1pt] (N2x0x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x0x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x0x1);
\draw[draw=brown,myptr,line width=1pt] (N2x0x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x0x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x0x1);
\draw[draw=red,myptr,line width=1pt] (N2x1x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x1x0);
\draw[draw=brown,myptr,line width=1pt] (N2x1x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x1x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x1x0);
\draw[draw=red,myptr,line width=1pt] (N0x1x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x2x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x2x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x2);
\draw[draw=brown,myptr,line width=1pt] (N0x2x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x2x2);
\draw[draw=red,myptr,line width=1pt] (N1x0x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x0x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x0x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x0x2);
\draw[draw=brown,myptr,line width=1pt] (N2x0x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x2);
\draw[draw=red,myptr,line width=1pt] (N1x2x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x2x0);
\draw[draw=brown,myptr,line width=1pt] (N1x2x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x2x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x2x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x2x0);
\draw[draw=red,myptr,line width=1pt] (N0x0x3) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x0x4);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x0x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x0x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x0x4);
\draw[draw=brown,myptr,line width=1pt] (N0x0x3) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x0x4);
\draw[draw=red,myptr,line width=1pt] (N0x3x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x4x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x3x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x4x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x4x0);
\draw[draw=brown,myptr,line width=1pt] (N0x3x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x4x0);
\draw[draw=red,myptr,line width=1pt] (N3x0x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N4x0x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x0x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N4x0x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N4x0x0);
\draw[draw=brown,myptr,line width=1pt] (N3x0x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N4x0x0);
\node[scale=0.3,draw,circle] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) { };
\node[scale=0.3,draw,circle] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) { };
\node[scale=0.3,draw,circle] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) { };
\node[scale=0.3,draw,circle] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) { };
\node[scale=0.3,draw,circle] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) { };
\node[scale=0.3,draw,circle] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) { };
\node[scale=0.3,draw,circle] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) { };
\node[scale=0.3,draw,circle] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x2) at (barycentric cs:LL1=0.2,LL2=0.2,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x1) at (barycentric cs:LL1=0.2,LL2=0.4,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x1) at (barycentric cs:LL1=0.4,LL2=0.2,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x3) at (barycentric cs:LL1=0.0,LL2=0.2,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x1) at (barycentric cs:LL1=0.0,LL2=0.6,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x3) at (barycentric cs:LL1=0.2,LL2=0.0,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x0) at (barycentric cs:LL1=0.2,LL2=0.6,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x1) at (barycentric cs:LL1=0.6,LL2=0.0,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x0) at (barycentric cs:LL1=0.6,LL2=0.2,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x2) at (barycentric cs:LL1=0.0,LL2=0.4,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x2) at (barycentric cs:LL1=0.4,LL2=0.0,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x0) at (barycentric cs:LL1=0.4,LL2=0.4,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x4) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x0) at (barycentric cs:LL1=0.0,LL2=0.8,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x0) at (barycentric cs:LL1=0.8,LL2=0.0,LL3=0.0) { };
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
\scalebox{1.0}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:3.30);
\coordinate (L2) at (330:3.30);
\coordinate (L1) at (210:3.30);
\coordinate (LL3) at (90:4.40);
\coordinate (LL2) at (330:4.40);
\coordinate (LL1) at (210:4.40);
\node[anchor=north east,scale=0.8] (BASIS) at (3.52,4.40) {\scalebox{0.8}{
\begin{tikzpicture}
\coordinate (e0) at (0.00,0.00);
\node[anchor=30] (ee1) at (-150:1) {$e_1$};
\node[anchor=150] (ee2) at (-30:1) {$e_2$};
\node[anchor=-90] (ee3) at (90:1) {$e_3$};
\draw[->] (e0) -- (ee1);
\draw[->] (e0) -- (ee2);
\draw[->] (e0) -- (ee3);
\end{tikzpicture}}};
\node[scale=0.3,draw,circle] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) { };
\node[scale=0.3,draw,circle] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) { };
\node[scale=0.3,draw,circle] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) { };
\node[scale=0.3,draw,circle] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) { };
\node[scale=0.3,draw,circle] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) { };
\node[scale=0.3,draw,circle] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) { };
\node[scale=0.3,draw,circle] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) { };
\node[scale=0.3,draw,circle] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x2) at (barycentric cs:LL1=0.2,LL2=0.2,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x1) at (barycentric cs:LL1=0.2,LL2=0.4,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x1) at (barycentric cs:LL1=0.4,LL2=0.2,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x3) at (barycentric cs:LL1=0.0,LL2=0.2,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x1) at (barycentric cs:LL1=0.0,LL2=0.6,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x3) at (barycentric cs:LL1=0.2,LL2=0.0,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x0) at (barycentric cs:LL1=0.2,LL2=0.6,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x1) at (barycentric cs:LL1=0.6,LL2=0.0,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x0) at (barycentric cs:LL1=0.6,LL2=0.2,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x2) at (barycentric cs:LL1=0.0,LL2=0.4,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x2) at (barycentric cs:LL1=0.4,LL2=0.0,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x0) at (barycentric cs:LL1=0.4,LL2=0.4,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x4) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x0) at (barycentric cs:LL1=0.0,LL2=0.8,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x0) at (barycentric cs:LL1=0.8,LL2=0.0,LL3=0.0) { };
\draw[draw=red,myptr,line width=1pt] (N0x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x1x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x1x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x2);
\draw[draw=brown,myptr,line width=1pt] (N1x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x2);
\draw[draw=red,myptr,line width=1pt] (N0x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x2x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x2x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x2x1);
\draw[draw=brown,myptr,line width=1pt] (N1x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x1);
\draw[draw=red,myptr,line width=1pt] (N1x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x1x1);
\draw[draw=brown,myptr,line width=1pt] (N1x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x1x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x1x3);
\draw[draw=red,myptr,line width=1pt] (N0x1x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x1x3);
\draw[draw=brown,myptr,line width=1pt] (N0x1x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x1x3);
\draw[draw=red,myptr,line width=1pt] (N0x2x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x3x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x3x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x3x1);
\draw[draw=brown,myptr,line width=1pt] (N0x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x3x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x0x3);
\draw[draw=red,myptr,line width=1pt] (N1x0x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x0x3);
\draw[draw=brown,myptr,line width=1pt] (N1x0x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x0x3);
\draw[draw=red,myptr,line width=1pt] (N0x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x3x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x2x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x3x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x3x0);
\draw[draw=brown,myptr,line width=1pt] (N1x2x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x3x0);
\draw[draw=red,myptr,line width=1pt] (N2x0x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x0x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x0x1);
\draw[draw=brown,myptr,line width=1pt] (N2x0x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x0x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x0x1);
\draw[draw=red,myptr,line width=1pt] (N2x1x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x1x0);
\draw[draw=brown,myptr,line width=1pt] (N2x1x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x1x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x1x0);
\draw[draw=red,myptr,line width=1pt] (N0x1x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x2x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x2x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x2);
\draw[draw=brown,myptr,line width=1pt] (N0x2x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x2x2);
\draw[draw=red,myptr,line width=1pt] (N1x0x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x0x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x0x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x0x2);
\draw[draw=brown,myptr,line width=1pt] (N2x0x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x2);
\draw[draw=red,myptr,line width=1pt] (N1x2x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x2x0);
\draw[draw=brown,myptr,line width=1pt] (N1x2x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x2x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x2x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x2x0);
\draw[draw=red,myptr,line width=1pt] (N0x0x3) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x0x4);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x0x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x0x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x0x4);
\draw[draw=brown,myptr,line width=1pt] (N0x0x3) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x0x4);
\draw[draw=red,myptr,line width=1pt] (N0x3x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x4x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x3x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x4x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x4x0);
\draw[draw=brown,myptr,line width=1pt] (N0x3x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x4x0);
\draw[draw=red,myptr,line width=1pt] (N3x0x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N4x0x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x0x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N4x0x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N4x0x0);
\draw[draw=brown,myptr,line width=1pt] (N3x0x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N4x0x0);
\node[scale=0.3,draw,circle] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) { };
\node[scale=0.3,draw,circle] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) { };
\node[scale=0.3,draw,circle] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) { };
\node[scale=0.3,draw,circle] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) { };
\node[scale=0.3,draw,circle] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) { };
\node[scale=0.3,draw,circle] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) { };
\node[scale=0.3,draw,circle] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) { };
\node[scale=0.3,draw,circle] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x2) at (barycentric cs:LL1=0.2,LL2=0.2,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x1) at (barycentric cs:LL1=0.2,LL2=0.4,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x1) at (barycentric cs:LL1=0.4,LL2=0.2,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x3) at (barycentric cs:LL1=0.0,LL2=0.2,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x1) at (barycentric cs:LL1=0.0,LL2=0.6,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x3) at (barycentric cs:LL1=0.2,LL2=0.0,LL3=0.6) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x0) at (barycentric cs:LL1=0.2,LL2=0.6,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x1) at (barycentric cs:LL1=0.6,LL2=0.0,LL3=0.2) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x0) at (barycentric cs:LL1=0.6,LL2=0.2,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x2) at (barycentric cs:LL1=0.0,LL2=0.4,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x2) at (barycentric cs:LL1=0.4,LL2=0.0,LL3=0.4) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x0) at (barycentric cs:LL1=0.4,LL2=0.4,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x4) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x0) at (barycentric cs:LL1=0.0,LL2=0.8,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x0) at (barycentric cs:LL1=0.8,LL2=0.0,LL3=0.0) { };
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:3.30);
\coordinate (L2) at (330:3.30);
\coordinate (L1) at (210:3.30);
\coordinate (LL3) at (90:4.40);
\coordinate (LL2) at (330:4.40);
\coordinate (LL1) at (210:4.40);
\node[scale=0.3,draw,circle] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) { };
\node[scale=0.3,draw,circle] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) { };
\node[scale=0.3,draw,circle] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) { };
\node[scale=0.3,draw,circle] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) { };
\node[scale=0.3,draw,circle] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) { };
\node[scale=0.3,draw,circle] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) { };
\node[scale=0.3,draw,circle] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) { };
\node[scale=0.3,draw,circle] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) { };
\draw[draw=brown,myptr,line width=1pt] (N0x2x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x1);
\draw[draw=brown,myptr,line width=1pt] (N0x1x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x0x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x1);
\draw[draw=brown,myptr,line width=1pt] (N2x1x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x1);
\draw[draw=red,myptr,line width=1pt] (N1x0x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x2);
\draw[draw=red,myptr,line width=1pt] (N0x0x3) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x2);
\draw[draw=red,myptr,line width=1pt] (N1x1x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x2);
\draw[draw=red,myptr,line width=1pt] (N0x2x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x2);
\draw[draw=red,myptr,line width=1pt] (N1x1x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x2x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x1x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x0x2);
\draw[draw=red,myptr,line width=1pt] (N0x0x3) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x2);
\draw[draw=red,myptr,line width=1pt] (N2x0x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x2);
\draw[draw=red,myptr,line width=1pt] (N1x1x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x2);
\draw[draw=brown,myptr,line width=1pt] (N0x3x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x0);
\draw[draw=brown,myptr,line width=1pt] (N0x2x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x0);
\draw[draw=brown,myptr,line width=1pt] (N2x1x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x0);
\draw[draw=brown,myptr,line width=1pt] (N1x1x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x1x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x0x1);
\draw[draw=brown,myptr,line width=1pt] (N1x0x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x1);
\draw[draw=brown,myptr,line width=1pt] (N3x0x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x1);
\draw[draw=brown,myptr,line width=1pt] (N2x1x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x0x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x2) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x0x3);
\draw[draw=red,myptr,line width=1pt] (N1x2x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x3x0);
\draw[draw=brown,myptr,line width=1pt] (N0x2x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x3x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x0) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x0x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x1) to[bend right=15.0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x0x0);
\node[scale=0.3,draw,circle] (N1x1x1) at (barycentric cs:L1=0.25,L2=0.25,L3=0.25) { };
\node[scale=0.3,draw,circle] (N0x1x2) at (barycentric cs:L1=0.0,L2=0.25,L3=0.5) { };
\node[scale=0.3,draw,circle] (N0x2x1) at (barycentric cs:L1=0.0,L2=0.5,L3=0.25) { };
\node[scale=0.3,draw,circle] (N1x0x2) at (barycentric cs:L1=0.25,L2=0.0,L3=0.5) { };
\node[scale=0.3,draw,circle] (N1x2x0) at (barycentric cs:L1=0.25,L2=0.5,L3=0.0) { };
\node[scale=0.3,draw,circle] (N2x0x1) at (barycentric cs:L1=0.5,L2=0.0,L3=0.25) { };
\node[scale=0.3,draw,circle] (N2x1x0) at (barycentric cs:L1=0.5,L2=0.25,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x3) at (barycentric cs:L1=0.0,L2=0.0,L3=0.75) { };
\node[scale=0.3,draw,circle] (N0x3x0) at (barycentric cs:L1=0.0,L2=0.75,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x0) at (barycentric cs:L1=0.75,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw=white,circle,fill=white] (N1x1x2) at (barycentric cs:LL1=0.2,LL2=0.2,LL3=0.4) { };
\node[scale=0.3,draw=white,circle,fill=white] (N1x2x1) at (barycentric cs:LL1=0.2,LL2=0.4,LL3=0.2) { };
\node[scale=0.3,draw=white,circle,fill=white] (N2x1x1) at (barycentric cs:LL1=0.4,LL2=0.2,LL3=0.2) { };
\node[scale=0.3,draw=white,circle,fill=white] (N0x1x3) at (barycentric cs:LL1=0.0,LL2=0.2,LL3=0.6) { };
\node[scale=0.3,draw=white,circle,fill=white] (N0x3x1) at (barycentric cs:LL1=0.0,LL2=0.6,LL3=0.2) { };
\node[scale=0.3,draw=white,circle,fill=white] (N1x0x3) at (barycentric cs:LL1=0.2,LL2=0.0,LL3=0.6) { };
\node[scale=0.3,draw=white,circle,fill=white] (N1x3x0) at (barycentric cs:LL1=0.2,LL2=0.6,LL3=0.0) { };
\node[scale=0.3,draw=white,circle,fill=white] (N3x0x1) at (barycentric cs:LL1=0.6,LL2=0.0,LL3=0.2) { };
\node[scale=0.3,draw=white,circle,fill=white] (N3x1x0) at (barycentric cs:LL1=0.6,LL2=0.2,LL3=0.0) { };
\node[scale=0.3,draw=white,circle,fill=white] (N0x2x2) at (barycentric cs:LL1=0.0,LL2=0.4,LL3=0.4) { };
\node[scale=0.3,draw=white,circle,fill=white] (N2x0x2) at (barycentric cs:LL1=0.4,LL2=0.0,LL3=0.4) { };
\node[scale=0.3,draw=white,circle,fill=white] (N2x2x0) at (barycentric cs:LL1=0.4,LL2=0.4,LL3=0.0) { };
\node[scale=0.3,draw=white,circle,fill=white] (N0x0x4) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8) { };
\node[scale=0.3,draw=white,circle,fill=white] (N0x4x0) at (barycentric cs:LL1=0.0,LL2=0.8,LL3=0.0) { };
\node[scale=0.3,draw=white,circle,fill=white] (N4x0x0) at (barycentric cs:LL1=0.8,LL2=0.0,LL3=0.0) { };
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c}
\begin{tikzpicture}[scale=0.6]
\draw[line width=1.5] (0,0) -- (30:5);
\draw[line width=1.5] (0,0) -- (150:5);
\draw[line width=1.5] (0,0) -- (-90:5);
\node[circle,draw,fill=white,text=black,scale=0.6] (p) at (0,0) {$p$};
\end{tikzpicture}&
                   \begin{tikzpicture}[scale=0.6]
\draw[line width=2,dashed,opacity=0.5] (0,0) circle (3);
\draw[line width=1.5] (0,0.2) -- (45:1)--(20:2)-- (30:3) -- (30:5);
\draw[line width=1.5] (0,0.2) -- (145:1)--(155:1.5)--(140:2)--(150:3) -- (150:5);
\draw[line width=1.5] (0,0.2) -- (-70:1)--(-90:3) -- (-90:5);
\node[circle,draw,fill=white,text=black,scale=0.6] (p) at (0,0.2) {$p$};
\node[opacity=0.5,anchor=160] (B) at (-20:3) {$B$};
\end{tikzpicture}
  \end{tabular}
\begin{tabular}{c|c}
\begin{tikzpicture}
\draw[color=red, line width=1.5, opacity=0.7,dashed] (-2.25,-2.25) -- (1.58,-0.04);
\draw[color=red, line width=1.5, opacity=0.7,dashed] (-2.25,-2.25) -- (-5.04,-0.64);
\draw[color=red, line width=1.5, opacity=0.7,dashed] (-2.25,-2.25) -- (-2.25,-3.15);
\draw[color=cyan!80!white, line width=1.5, opacity=0.7,dashed] (-4.68,-1.80) -- (0.78,1.35);
\draw[color=cyan!80!white, line width=1.5, opacity=0.7,dashed] (-4.68,-1.80) -- (-5.46,-1.35);
\draw[color=cyan!80!white, line width=1.5, opacity=0.7,dashed] (-4.68,-1.80) -- (-4.68,-3.15);
\draw[color=green!70!black, line width=1.5, opacity=0.7,dashed] (0.27,-0.18) -- (1.31,0.42);
\draw[color=green!70!black, line width=1.5, opacity=0.7,dashed] (0.27,-0.18) -- (-3.52,2.01);
\draw[color=green!70!black, line width=1.5, opacity=0.7,dashed] (0.27,-0.18) -- (0.27,-3.15);
\draw[color=brown, line width=1.5, opacity=0.7,dashed] (-1.80,1.62) -- (0.02,2.67);
\draw[color=brown, line width=1.5, opacity=0.7,dashed] (-1.80,1.62) -- (-3.26,2.46);
\draw[color=brown, line width=1.5, opacity=0.7,dashed] (-1.80,1.62) -- (-1.80,-3.15);
\draw[color=blue, line width=1.5, opacity=0.7,dashed] (-0.63,-0.18) -- (1.09,0.81);
\draw[color=blue, line width=1.5, opacity=0.7,dashed] (-0.63,-0.18) -- (-3.74,1.62);
\draw[color=blue, line width=1.5, opacity=0.7,dashed] (-0.63,-0.18) -- (-0.63,-3.15);
\node[circle,draw,fill=white,text=black,scale=0.3] (int01) at (-3.85,-1.32) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int02) at (0.27,-0.80) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int03) at (-1.80,-1.99) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int04) at (-0.63,-1.31) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int12) at (-0.80,0.44) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int13) at (-1.80,-0.14) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int14) at (-1.25,0.18) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int23) at (-1.80,1.02) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int24) at (-0.18,0.08) {};
\node[circle,draw,fill=white,text=black,scale=0.3] (int34) at (-1.80,0.50) {};
\node[circle,draw=red,fill=white,text=black,scale=0.7] (v0) at (-2.25,-2.25) {$\bar1$};
\node[circle,draw=cyan!80!white,fill=white,text=black,scale=0.7] (v1) at (-4.68,-1.80) {$\bar2$};
\node[circle,draw=green!70!black,fill=white,text=black,scale=0.7] (v2) at (0.27,-0.18) {$\bar3$};
\node[circle,draw=brown,fill=white,text=black,scale=0.7] (v3) at (-1.80,1.62) {$\bar4$};
\node[circle,draw=blue,fill=white,text=black,scale=0.7] (v4) at (-0.63,-0.18) {$\bar5$};
\end{tikzpicture}
&
\scalebox{0.8}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:4.40);
\coordinate (L2) at (330:4.40);
\coordinate (L1) at (210:4.40);
\coordinate (LL3) at (90:5.50);
\coordinate (LL2) at (330:5.50);
\coordinate (LL1) at (210:5.50);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle] (N4x0x0) at (barycentric cs:L1=0.8,L2=0.0,L3=0.0) { };
\coordinate (Nm1x2x4) at (barycentric cs:LL1=0.0,LL2=0.25,LL3=0.5833333333333334);
\coordinate (Nm1x4x2) at (barycentric cs:LL1=0.0,LL2=0.5833333333333334,LL3=0.25);
\coordinate (Nm1x3x3) at (barycentric cs:LL1=0.0,LL2=0.4166666666666667,LL3=0.4166666666666667);
\coordinate (Nm1x1x5) at (barycentric cs:LL1=0.0,LL2=0.08333333333333333,LL3=0.75);
\coordinate (Nm1x5x1) at (barycentric cs:LL1=0.0,LL2=0.75,LL3=0.08333333333333333);
\coordinate (N2xm1x4) at (barycentric cs:LL1=0.25,LL2=0.0,LL3=0.5833333333333334);
\coordinate (N4xm1x2) at (barycentric cs:LL1=0.5833333333333334,LL2=0.0,LL3=0.25);
\coordinate (N3xm1x3) at (barycentric cs:LL1=0.4166666666666667,LL2=0.0,LL3=0.4166666666666667);
\coordinate (N1xm1x5) at (barycentric cs:LL1=0.08333333333333333,LL2=0.0,LL3=0.75);
\coordinate (N5xm1x1) at (barycentric cs:LL1=0.75,LL2=0.0,LL3=0.08333333333333333);
\coordinate (N2x4xm1) at (barycentric cs:LL1=0.25,LL2=0.5833333333333334,LL3=0.0);
\coordinate (N4x2xm1) at (barycentric cs:LL1=0.5833333333333334,LL2=0.25,LL3=0.0);
\coordinate (N3x3xm1) at (barycentric cs:LL1=0.4166666666666667,LL2=0.4166666666666667,LL3=0.0);
\coordinate (N1x5xm1) at (barycentric cs:LL1=0.08333333333333333,LL2=0.75,LL3=0.0);
\coordinate (N5x1xm1) at (barycentric cs:LL1=0.75,LL2=0.08333333333333333,LL3=0.0);
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x1) at (barycentric cs:LL1=0.6666666666666666,LL2=0.0,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N4x1x0) at (barycentric cs:LL1=0.6666666666666666,LL2=0.16666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x5) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8333333333333334) { };
\node[scale=0.3,draw,circle,fill=black] (N0x5x0) at (barycentric cs:LL1=0.0,LL2=0.8333333333333334,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N5x0x0) at (barycentric cs:LL1=0.8333333333333334,LL2=0.0,LL3=0.0) { };
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x2x1) -- (N1x1x2);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N2x1x1) -- (N1x1x2);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x2x2) -- (N0x1x3);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N1x1x2) -- (N0x1x3);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x3x1) -- (N0x2x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x2x1) -- (N0x2x2);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N1x0x3);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N1x1x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N1x2x1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N2x2x0) -- (N1x3x0);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x1x1) -- (N2x0x2);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N3x0x1) -- (N2x1x1);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x2x0) -- (N2x1x1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x1x0) -- (N2x2x0);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N1x0x3) -- (N0x0x4);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N1x0x3) -- (N0x1x3);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x4x0) -- (N0x3x1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N0x4x0);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x1x0) -- (N3x0x1);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N4x0x0) -- (N3x0x1);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N0x1x3) -- (Nm1x2x4);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x3x1) -- (Nm1x4x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N0x2x2) -- (Nm1x3x3);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N0x0x4) -- (Nm1x1x5);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N0x4x0) -- (Nm1x5x1);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N1x0x3) -- (N2xm1x4);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x0x1) -- (N4xm1x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N3xm1x3);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N0x0x4) -- (N1xm1x5);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N4x0x0) -- (N5xm1x1);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N2x4xm1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x1x0) -- (N4x2xm1);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x2x0) -- (N3x3xm1);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x4x0) -- (N1x5xm1);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N4x0x0) -- (N5x1xm1);
\draw[color=black, line width=2.0, opacity=1.0] (N2x2x1) -- (N1x2x2);
\draw[color=black, line width=2.0, opacity=1.0] (N2x1x2) -- (N2x2x1);
\draw[color=black, line width=2.0, opacity=1.0] (N1x2x2) -- (N0x2x3);
\draw[color=black, line width=2.0, opacity=1.0] (N1x1x3) -- (N1x2x2);
\draw[color=black, line width=2.0, opacity=1.0] (N1x3x1) -- (N0x3x2);
\draw[color=black, line width=2.0, opacity=1.0] (N1x2x2) -- (N1x3x1);
\draw[color=black, line width=2.0, opacity=1.0] (N2x1x2) -- (N1x1x3);
\draw[color=black, line width=2.0, opacity=1.0] (N2x0x3) -- (N1x1x3);
\draw[color=black, line width=2.0, opacity=1.0] (N2x2x1) -- (N2x3x0);
\draw[color=black, line width=2.0, opacity=1.0] (N2x2x1) -- (N1x3x1);
\draw[color=black, line width=2.0, opacity=1.0] (N3x0x2) -- (N3x1x1);
\draw[color=black, line width=2.0, opacity=1.0] (N3x0x2) -- (N2x1x2);
\draw[color=black, line width=2.0, opacity=1.0] (N3x1x1) -- (N3x2x0);
\draw[color=black, line width=2.0, opacity=1.0] (N3x1x1) -- (N2x2x1);
\draw[color=black, line width=2.0, opacity=1.0] (N1x1x3) -- (N0x1x4);
\draw[color=black, line width=2.0, opacity=1.0] (N1x0x4) -- (N0x1x4);
\draw[color=black, line width=2.0, opacity=1.0] (N1x3x1) -- (N1x4x0);
\draw[color=black, line width=2.0, opacity=1.0] (N1x3x1) -- (N0x4x1);
\draw[color=black, line width=2.0, opacity=1.0] (N4x1x0) -- (N3x1x1);
\draw[color=black, line width=2.0, opacity=1.0] (N4x0x1) -- (N4x1x0);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle] (N4x0x0) at (barycentric cs:L1=0.8,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x1) at (barycentric cs:LL1=0.6666666666666666,LL2=0.0,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N4x1x0) at (barycentric cs:LL1=0.6666666666666666,LL2=0.16666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x5) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8333333333333334) { };
\node[scale=0.3,draw,circle,fill=black] (N0x5x0) at (barycentric cs:LL1=0.0,LL2=0.8333333333333334,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N5x0x0) at (barycentric cs:LL1=0.8333333333333334,LL2=0.0,LL3=0.0) { };
\draw[color=black, line width=2.0, opacity=1.0] (LL1) -- (LL2);
\draw[color=black, line width=2.0, opacity=1.0] (LL1) -- (LL3);
\draw[color=black, line width=2.0, opacity=1.0] (LL2) -- (LL3);
\node[fill=white,circle,draw=blue,fill=white,text=black,scale=0.7] (v4) at (N1x2x1.center) {$\bar5$};
\node[fill=white,circle,draw=green!70!black,fill=white,text=black,scale=0.7] (v2) at (N0x3x1.center) {$\bar3$};
\node[fill=white,circle,draw=red,fill=white,text=black,scale=0.7] (v0) at (N3x1x0.center) {$\bar1$};
\node[fill=white,circle,draw=brown,fill=white,text=black,scale=0.7] (v3) at (N0x0x4.center) {$\bar4$};
\node[fill=white,circle,draw=cyan!80!white,fill=white,text=black,scale=0.7] (v1) at (N4x0x0.center) {$\bar2$};
\end{tikzpicture}}
\\

(a)
&
(b)
\\\hline
 & \\
\scalebox{0.8}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:4.40);
\coordinate (L2) at (330:4.40);
\coordinate (L1) at (210:4.40);
\coordinate (LL3) at (90:5.50);
\coordinate (LL2) at (330:5.50);
\coordinate (LL1) at (210:5.50);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle] (N4x0x0) at (barycentric cs:L1=0.8,L2=0.0,L3=0.0) { };
\coordinate (Nm1x2x4) at (barycentric cs:LL1=0.0,LL2=0.25,LL3=0.5833333333333334);
\coordinate (Nm1x4x2) at (barycentric cs:LL1=0.0,LL2=0.5833333333333334,LL3=0.25);
\coordinate (Nm1x3x3) at (barycentric cs:LL1=0.0,LL2=0.4166666666666667,LL3=0.4166666666666667);
\coordinate (Nm1x1x5) at (barycentric cs:LL1=0.0,LL2=0.08333333333333333,LL3=0.75);
\coordinate (Nm1x5x1) at (barycentric cs:LL1=0.0,LL2=0.75,LL3=0.08333333333333333);
\coordinate (N2xm1x4) at (barycentric cs:LL1=0.25,LL2=0.0,LL3=0.5833333333333334);
\coordinate (N4xm1x2) at (barycentric cs:LL1=0.5833333333333334,LL2=0.0,LL3=0.25);
\coordinate (N3xm1x3) at (barycentric cs:LL1=0.4166666666666667,LL2=0.0,LL3=0.4166666666666667);
\coordinate (N1xm1x5) at (barycentric cs:LL1=0.08333333333333333,LL2=0.0,LL3=0.75);
\coordinate (N5xm1x1) at (barycentric cs:LL1=0.75,LL2=0.0,LL3=0.08333333333333333);
\coordinate (N2x4xm1) at (barycentric cs:LL1=0.25,LL2=0.5833333333333334,LL3=0.0);
\coordinate (N4x2xm1) at (barycentric cs:LL1=0.5833333333333334,LL2=0.25,LL3=0.0);
\coordinate (N3x3xm1) at (barycentric cs:LL1=0.4166666666666667,LL2=0.4166666666666667,LL3=0.0);
\coordinate (N1x5xm1) at (barycentric cs:LL1=0.08333333333333333,LL2=0.75,LL3=0.0);
\coordinate (N5x1xm1) at (barycentric cs:LL1=0.75,LL2=0.08333333333333333,LL3=0.0);
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x1) at (barycentric cs:LL1=0.6666666666666666,LL2=0.0,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N4x1x0) at (barycentric cs:LL1=0.6666666666666666,LL2=0.16666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x5) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8333333333333334) { };
\node[scale=0.3,draw,circle,fill=black] (N0x5x0) at (barycentric cs:LL1=0.0,LL2=0.8333333333333334,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N5x0x0) at (barycentric cs:LL1=0.8333333333333334,LL2=0.0,LL3=0.0) { };
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x2x1) -- (N1x1x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x2x1) -- (N0x2x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N1x1x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N1x2x1);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N0x2x2) -- (Nm1x3x3);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N3xm1x3);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N2x4xm1);
\draw[draw=blue,myptr,line width=1pt] (N1x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x1x3);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x3x1);
\draw[draw=blue,myptr,line width=1pt] (N2x1x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x1x1);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x2x2);
\draw[draw=blue,myptr,line width=1pt] (N1x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x1x2);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x2x1);
\draw[draw=blue,myptr,line width=1pt] (N0x1x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x1x4);
\draw[draw=blue,myptr,line width=1pt] (N0x3x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x4x1);
\draw[draw=blue,myptr,line width=1pt] (N1x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x0x4);
\draw[draw=blue,myptr,line width=1pt] (N1x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x4x0);
\draw[draw=blue,myptr,line width=1pt] (N3x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N4x0x1);
\draw[draw=blue,myptr,line width=1pt] (N3x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N4x1x0);
\draw[draw=blue,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x2x3);
\draw[draw=blue,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x3x2);
\draw[draw=blue,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x0x3);
\draw[draw=blue,myptr,line width=1pt] (N1x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x3x0);
\draw[draw=blue,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x0x2);
\draw[draw=blue,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x2x0);
\draw[draw=blue,myptr,line width=1pt] (N0x0x4) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x0x5);
\draw[draw=blue,myptr,line width=1pt] (N0x4x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x5x0);
\draw[draw=blue,myptr,line width=1pt] (N4x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N5x0x0);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle] (N4x0x0) at (barycentric cs:L1=0.8,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x1) at (barycentric cs:LL1=0.6666666666666666,LL2=0.0,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N4x1x0) at (barycentric cs:LL1=0.6666666666666666,LL2=0.16666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x5) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8333333333333334) { };
\node[scale=0.3,draw,circle,fill=black] (N0x5x0) at (barycentric cs:LL1=0.0,LL2=0.8333333333333334,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N5x0x0) at (barycentric cs:LL1=0.8333333333333334,LL2=0.0,LL3=0.0) { };
\node[fill=white,circle,draw=blue,fill=white,text=black,scale=0.7] (v4) at (N1x2x1.center) {$\bar5$};
\end{tikzpicture}}
&
\scalebox{0.8}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:4.40);
\coordinate (L2) at (330:4.40);
\coordinate (L1) at (210:4.40);
\coordinate (LL3) at (90:5.50);
\coordinate (LL2) at (330:5.50);
\coordinate (LL1) at (210:5.50);
\node[anchor=north east,scale=0.8] (BASIS) at (4.40,5.50) {\scalebox{0.8}{
\begin{tikzpicture}
\coordinate (e0) at (0.00,0.00);
\node[anchor=30] (ee1) at (-150:1) {$e_1$};
\node[anchor=150] (ee2) at (-30:1) {$e_2$};
\node[anchor=-90] (ee3) at (90:1) {$e_3$};
\draw[->] (e0) -- (ee1);
\draw[->] (e0) -- (ee2);
\draw[->] (e0) -- (ee3);
\end{tikzpicture}}};
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle] (N4x0x0) at (barycentric cs:L1=0.8,L2=0.0,L3=0.0) { };
\coordinate (Nm1x2x4) at (barycentric cs:LL1=0.0,LL2=0.25,LL3=0.5833333333333334);
\coordinate (Nm1x4x2) at (barycentric cs:LL1=0.0,LL2=0.5833333333333334,LL3=0.25);
\coordinate (Nm1x3x3) at (barycentric cs:LL1=0.0,LL2=0.4166666666666667,LL3=0.4166666666666667);
\coordinate (Nm1x1x5) at (barycentric cs:LL1=0.0,LL2=0.08333333333333333,LL3=0.75);
\coordinate (Nm1x5x1) at (barycentric cs:LL1=0.0,LL2=0.75,LL3=0.08333333333333333);
\coordinate (N2xm1x4) at (barycentric cs:LL1=0.25,LL2=0.0,LL3=0.5833333333333334);
\coordinate (N4xm1x2) at (barycentric cs:LL1=0.5833333333333334,LL2=0.0,LL3=0.25);
\coordinate (N3xm1x3) at (barycentric cs:LL1=0.4166666666666667,LL2=0.0,LL3=0.4166666666666667);
\coordinate (N1xm1x5) at (barycentric cs:LL1=0.08333333333333333,LL2=0.0,LL3=0.75);
\coordinate (N5xm1x1) at (barycentric cs:LL1=0.75,LL2=0.0,LL3=0.08333333333333333);
\coordinate (N2x4xm1) at (barycentric cs:LL1=0.25,LL2=0.5833333333333334,LL3=0.0);
\coordinate (N4x2xm1) at (barycentric cs:LL1=0.5833333333333334,LL2=0.25,LL3=0.0);
\coordinate (N3x3xm1) at (barycentric cs:LL1=0.4166666666666667,LL2=0.4166666666666667,LL3=0.0);
\coordinate (N1x5xm1) at (barycentric cs:LL1=0.08333333333333333,LL2=0.75,LL3=0.0);
\coordinate (N5x1xm1) at (barycentric cs:LL1=0.75,LL2=0.08333333333333333,LL3=0.0);
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x1) at (barycentric cs:LL1=0.6666666666666666,LL2=0.0,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N4x1x0) at (barycentric cs:LL1=0.6666666666666666,LL2=0.16666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x5) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8333333333333334) { };
\node[scale=0.3,draw,circle,fill=black] (N0x5x0) at (barycentric cs:LL1=0.0,LL2=0.8333333333333334,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N5x0x0) at (barycentric cs:LL1=0.8333333333333334,LL2=0.0,LL3=0.0) { };
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x2x1) -- (N1x1x2);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N2x1x1) -- (N1x1x2);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x2x2) -- (N0x1x3);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N1x1x2) -- (N0x1x3);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x3x1) -- (N0x2x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x2x1) -- (N0x2x2);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N1x0x3);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N1x1x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N1x2x1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N2x2x0) -- (N1x3x0);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x1x1) -- (N2x0x2);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N3x0x1) -- (N2x1x1);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x2x0) -- (N2x1x1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x1x0) -- (N2x2x0);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N1x0x3) -- (N0x0x4);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N1x0x3) -- (N0x1x3);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x4x0) -- (N0x3x1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N0x4x0);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x1x0) -- (N3x0x1);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N4x0x0) -- (N3x0x1);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N0x1x3) -- (Nm1x2x4);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x3x1) -- (Nm1x4x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N0x2x2) -- (Nm1x3x3);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N0x0x4) -- (Nm1x1x5);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N0x4x0) -- (Nm1x5x1);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N1x0x3) -- (N2xm1x4);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x0x1) -- (N4xm1x2);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N2x0x2) -- (N3xm1x3);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N0x0x4) -- (N1xm1x5);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N4x0x0) -- (N5xm1x1);
\draw[color=blue, line width=1.5, dashed, opacity=0.7] (N1x3x0) -- (N2x4xm1);
\draw[color=red, line width=1.5, dashed, opacity=0.7] (N3x1x0) -- (N4x2xm1);
\draw[color=brown, line width=1.5, dashed, opacity=0.7] (N2x2x0) -- (N3x3xm1);
\draw[color=green!70!black, line width=1.5, dashed, opacity=0.7] (N0x4x0) -- (N1x5xm1);
\draw[color=cyan!80!white, line width=1.5, dashed, opacity=0.7] (N4x0x0) -- (N5x1xm1);
\draw[color=black, line width=2.0, opacity=1.0] (N2x2x1) -- (N1x2x2);
\draw[color=black, line width=2.0, opacity=1.0] (N2x1x2) -- (N2x2x1);
\draw[color=black, line width=2.0, opacity=1.0] (N1x2x2) -- (N0x2x3);
\draw[color=black, line width=2.0, opacity=1.0] (N1x1x3) -- (N1x2x2);
\draw[color=black, line width=2.0, opacity=1.0] (N1x3x1) -- (N0x3x2);
\draw[color=black, line width=2.0, opacity=1.0] (N1x2x2) -- (N1x3x1);
\draw[color=black, line width=2.0, opacity=1.0] (N2x1x2) -- (N1x1x3);
\draw[color=black, line width=2.0, opacity=1.0] (N2x0x3) -- (N1x1x3);
\draw[color=black, line width=2.0, opacity=1.0] (N2x2x1) -- (N2x3x0);
\draw[color=black, line width=2.0, opacity=1.0] (N2x2x1) -- (N1x3x1);
\draw[color=black, line width=2.0, opacity=1.0] (N3x0x2) -- (N3x1x1);
\draw[color=black, line width=2.0, opacity=1.0] (N3x0x2) -- (N2x1x2);
\draw[color=black, line width=2.0, opacity=1.0] (N3x1x1) -- (N3x2x0);
\draw[color=black, line width=2.0, opacity=1.0] (N3x1x1) -- (N2x2x1);
\draw[color=black, line width=2.0, opacity=1.0] (N1x1x3) -- (N0x1x4);
\draw[color=black, line width=2.0, opacity=1.0] (N1x0x4) -- (N0x1x4);
\draw[color=black, line width=2.0, opacity=1.0] (N1x3x1) -- (N1x4x0);
\draw[color=black, line width=2.0, opacity=1.0] (N1x3x1) -- (N0x4x1);
\draw[color=black, line width=2.0, opacity=1.0] (N4x1x0) -- (N3x1x1);
\draw[color=black, line width=2.0, opacity=1.0] (N4x0x1) -- (N4x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x1x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x3);
\draw[draw=brown,myptr,line width=1pt] (N1x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x3);
\draw[draw=red,myptr,line width=1pt] (N1x1x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x1x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x1x3);
\draw[draw=blue,myptr,line width=1pt] (N1x1x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x1x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x3x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x2x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x3x1);
\draw[draw=brown,myptr,line width=1pt] (N1x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x3x1);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x3x1);
\draw[draw=red,myptr,line width=1pt] (N1x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x3x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x1x1);
\draw[draw=brown,myptr,line width=1pt] (N2x1x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x1x1);
\draw[draw=blue,myptr,line width=1pt] (N2x1x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x1x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x1x1);
\draw[draw=red,myptr,line width=1pt] (N3x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x2x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x1x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x2x2);
\draw[draw=brown,myptr,line width=1pt] (N1x1x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x2);
\draw[draw=red,myptr,line width=1pt] (N1x2x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x2x2);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x2x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x2);
\draw[draw=blue,myptr,line width=1pt] (N1x1x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x1x2);
\draw[draw=brown,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x1x2);
\draw[draw=red,myptr,line width=1pt] (N2x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x1x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x1x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x2x1);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x2x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x2x1);
\draw[draw=brown,myptr,line width=1pt] (N2x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x2x1);
\draw[draw=red,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x2x1);
\draw[draw=brown,myptr,line width=1pt] (N0x0x4) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x1x4);
\draw[draw=red,myptr,line width=1pt] (N0x1x3) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x4);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x1x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x1x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x1x4);
\draw[draw=blue,myptr,line width=1pt] (N0x1x3) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x1x4);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x3x1) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x4x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x4x1);
\draw[draw=brown,myptr,line width=1pt] (N0x3x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x4x1);
\draw[draw=blue,myptr,line width=1pt] (N0x3x1) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x4x1);
\draw[draw=red,myptr,line width=1pt] (N0x4x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x4x1);
\draw[draw=brown,myptr,line width=1pt] (N0x0x4) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x0x4);
\draw[draw=red,myptr,line width=1pt] (N1x0x3) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x4);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x0x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x0x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x0x4);
\draw[draw=blue,myptr,line width=1pt] (N1x0x3) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x0x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x4x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x4x0);
\draw[draw=red,myptr,line width=1pt] (N1x3x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x4x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x3x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x4x0);
\draw[draw=brown,myptr,line width=1pt] (N1x3x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x4x0);
\draw[draw=blue,myptr,line width=1pt] (N1x3x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x4x0);
\draw[draw=red,myptr,line width=1pt] (N3x0x1) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N4x0x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N4x0x1);
\draw[draw=brown,myptr,line width=1pt] (N3x0x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N4x0x1);
\draw[draw=blue,myptr,line width=1pt] (N3x0x1) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N4x0x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N4x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N4x0x1);
\draw[draw=red,myptr,line width=1pt] (N3x1x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N4x1x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x1x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N4x1x0);
\draw[draw=brown,myptr,line width=1pt] (N3x1x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N4x1x0);
\draw[draw=blue,myptr,line width=1pt] (N3x1x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N4x1x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N4x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N4x1x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x2x3);
\draw[draw=brown,myptr,line width=1pt] (N0x1x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x2x3);
\draw[draw=red,myptr,line width=1pt] (N0x2x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x2x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x3);
\draw[draw=blue,myptr,line width=1pt] (N0x2x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x2x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x2x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x3x2);
\draw[draw=brown,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x3x2);
\draw[draw=blue,myptr,line width=1pt] (N0x2x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x3x2);
\draw[draw=red,myptr,line width=1pt] (N0x3x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x3x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x3x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x0x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x0x3);
\draw[draw=brown,myptr,line width=1pt] (N1x0x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x3);
\draw[draw=red,myptr,line width=1pt] (N2x0x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x0x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x0x3);
\draw[draw=blue,myptr,line width=1pt] (N2x0x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x0x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x3x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x3x0);
\draw[draw=blue,myptr,line width=1pt] (N1x3x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x3x0);
\draw[draw=red,myptr,line width=1pt] (N2x2x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x3x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x3x0);
\draw[draw=brown,myptr,line width=1pt] (N2x2x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x3x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x0x2);
\draw[draw=brown,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x0x2);
\draw[draw=blue,myptr,line width=1pt] (N2x0x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x0x2);
\draw[draw=red,myptr,line width=1pt] (N3x0x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x0x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x0x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x0x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x2x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x2x0);
\draw[draw=brown,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x2x0);
\draw[draw=blue,myptr,line width=1pt] (N2x2x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x2x0);
\draw[draw=red,myptr,line width=1pt] (N3x1x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x2x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N3x1x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x2x0);
\draw[draw=red,myptr,line width=1pt] (N0x0x4) to[bend right=-60] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x0x5);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x4) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x0x5);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x0x4) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x0x5);
\draw[draw=brown,myptr,line width=1pt] (N0x0x4) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x0x5);
\draw[draw=blue,myptr,line width=1pt] (N0x0x4) to[bend right=60] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x0x5);
\draw[draw=red,myptr,line width=1pt] (N0x4x0) to[bend right=-60] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x5x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x4x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x5x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x4x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x5x0);
\draw[draw=brown,myptr,line width=1pt] (N0x4x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x5x0);
\draw[draw=blue,myptr,line width=1pt] (N0x4x0) to[bend right=60] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x5x0);
\draw[draw=red,myptr,line width=1pt] (N4x0x0) to[bend right=-60] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N5x0x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N4x0x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N5x0x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N4x0x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N5x0x0);
\draw[draw=brown,myptr,line width=1pt] (N4x0x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N5x0x0);
\draw[draw=blue,myptr,line width=1pt] (N4x0x0) to[bend right=60] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N5x0x0);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle] (N4x0x0) at (barycentric cs:L1=0.8,L2=0.0,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N4x0x1) at (barycentric cs:LL1=0.6666666666666666,LL2=0.0,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N4x1x0) at (barycentric cs:LL1=0.6666666666666666,LL2=0.16666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x0x5) at (barycentric cs:LL1=0.0,LL2=0.0,LL3=0.8333333333333334) { };
\node[scale=0.3,draw,circle,fill=black] (N0x5x0) at (barycentric cs:LL1=0.0,LL2=0.8333333333333334,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N5x0x0) at (barycentric cs:LL1=0.8333333333333334,LL2=0.0,LL3=0.0) { };
\draw[color=black, line width=2.0, opacity=1.0] (LL1) -- (LL2);
\draw[color=black, line width=2.0, opacity=1.0] (LL1) -- (LL3);
\draw[color=black, line width=2.0, opacity=1.0] (LL2) -- (LL3);
\node[fill=white,circle,draw=blue,fill=white,text=black,scale=0.7] (v4) at (N1x2x1.center) {$\bar5$};
\node[fill=white,circle,draw=green!70!black,fill=white,text=black,scale=0.7] (v2) at (N0x3x1.center) {$\bar3$};
\node[fill=white,circle,draw=red,fill=white,text=black,scale=0.7] (v0) at (N3x1x0.center) {$\bar1$};
\node[fill=white,circle,draw=brown,fill=white,text=black,scale=0.7] (v3) at (N0x0x4.center) {$\bar4$};
\node[fill=white,circle,draw=cyan!80!white,fill=white,text=black,scale=0.7] (v1) at (N4x0x0.center) {$\bar2$};
\end{tikzpicture}}
\\

(c)
&
(d)
\\

\end{tabular}

==> (inline-3) <==
\begin{tabular}{c}
\begin{tikzpicture}
\node[anchor=east] (A) at (13,0) {\scalebox{0.8}{
\begin{tikzpicture}
\coordinate (e0) at (0.00,0.00);
\node[anchor=30] (ee1) at (-150:1) {$e_1$};
\node[anchor=150] (ee2) at (-30:1) {$e_2$};
\node[anchor=-90] (ee3) at (90:1) {$e_3$};
\draw[->] (e0) -- (ee1);
\draw[->] (e0) -- (ee2);
\draw[->] (e0) -- (ee3);
\end{tikzpicture}}};
\node[anchor=east] (B) at (0,0) {$G=$};
\node[draw, anchor=west,scale=0.6] (C) at (0,0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a1) -- (b4);
\draw[line width=2.0pt,draw=red] (a2) -- (b0);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\end{tikzpicture}
\\

\begin{tabular}{cc}
\begin{tikzpicture}
\coordinate (L3) at (90:4.40);
\coordinate (L2) at (330:4.40);
\coordinate (L1) at (210:4.40);
\coordinate (LL3) at (90:5.50);
\coordinate (LL2) at (330:5.50);
\coordinate (LL1) at (210:5.50);
\node[scale=0.4,draw,rectangle,anchor=center] (N1x1x3) at (barycentric cs:L1=0.16666666666666666,L2=0.16666666666666666,L3=0.5) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N1x3x1) at (barycentric cs:L1=0.16666666666666666,L2=0.5,L3=0.16666666666666666) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N3x1x1) at (barycentric cs:L1=0.5,L2=0.16666666666666666,L3=0.16666666666666666) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N1x2x2) at (barycentric cs:L1=0.16666666666666666,L2=0.3333333333333333,L3=0.3333333333333333) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N2x1x2) at (barycentric cs:L1=0.3333333333333333,L2=0.16666666666666666,L3=0.3333333333333333) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N2x2x1) at (barycentric cs:L1=0.3333333333333333,L2=0.3333333333333333,L3=0.16666666666666666) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x1x4) at (barycentric cs:L1=0.0,L2=0.16666666666666666,L3=0.6666666666666666) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=red] (a2) -- (b0);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x4x1) at (barycentric cs:L1=0.0,L2=0.6666666666666666,L3=0.16666666666666666) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a1) -- (b4);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N1x0x4) at (barycentric cs:L1=0.16666666666666666,L2=0.0,L3=0.6666666666666666) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=red] (a2) -- (b0);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N1x4x0) at (barycentric cs:L1=0.16666666666666666,L2=0.6666666666666666,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a1) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x2x3) at (barycentric cs:L1=0.0,L2=0.3333333333333333,L3=0.5) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N0x3x2) at (barycentric cs:L1=0.0,L2=0.5,L3=0.3333333333333333) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a1) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N2x0x3) at (barycentric cs:L1=0.3333333333333333,L2=0.0,L3=0.5) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=brown] (a2) -- (b3);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N2x3x0) at (barycentric cs:L1=0.3333333333333333,L2=0.5,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=cyan!80!white] (a1) -- (b1);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a1) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N3x0x2) at (barycentric cs:L1=0.5,L2=0.0,L3=0.3333333333333333) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=green!70!black] (a2) -- (b2);
\draw[line width=2.0pt,draw=blue] (a2) -- (b4);
\end{tikzpicture}};
\node[scale=0.4,draw,rectangle,anchor=center] (N3x2x0) at (barycentric cs:L1=0.5,L2=0.3333333333333333,L3=0.0) {\begin{tikzpicture}
\node[fill=black,circle,label=left:$1$] (a0) at (0.00,0.00) {};
\node[fill=black,circle,label=left:$2$] (a1) at (0.00,0.90) {};
\node[fill=black,circle,label=left:$3$] (a2) at (0.00,1.80) {};
\node[fill=red,circle,label=right:$\bar{1}$] (b0) at (1.80,0.00) {};
\node[fill=cyan!80!white,circle,label=right:$\bar{2}$] (b1) at (1.80,0.45) {};
\node[fill=green!70!black,circle,label=right:$\bar{3}$] (b2) at (1.80,0.90) {};
\node[fill=brown,circle,label=right:$\bar{4}$] (b3) at (1.80,1.35) {};
\node[fill=blue,circle,label=right:$\bar{5}$] (b4) at (1.80,1.80) {};
\draw[line width=2.0pt,draw=red] (a0) -- (b0);
\draw[line width=2.0pt,draw=cyan!80!white] (a0) -- (b1);
\draw[line width=2.0pt,draw=brown] (a0) -- (b3);
\draw[line width=2.0pt,draw=green!70!black] (a1) -- (b2);
\draw[line width=2.0pt,draw=blue] (a1) -- (b4);
\end{tikzpicture}};
\end{tikzpicture}
&
\scalebox{1.0}{
\begin{tikzpicture}
\tikzset{myptr/.style={decoration={markings,mark=at position 0.7 with %
    {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}}}
\coordinate (L3) at (90:4.40);
\coordinate (L2) at (330:4.40);
\coordinate (L1) at (210:4.40);
\coordinate (LL3) at (90:5.50);
\coordinate (LL2) at (330:5.50);
\coordinate (LL1) at (210:5.50);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\draw[draw=red,myptr,line width=1pt] (N0x1x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x1x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x3) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x1x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x1x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x1x3);
\draw[draw=brown,myptr,line width=1pt] (N1x1x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x1x3);
\draw[draw=blue,myptr,line width=1pt] (N1x1x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x1x3);
\draw[draw=brown,myptr,line width=1pt] (N0x3x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x3x1);
\draw[draw=red,myptr,line width=1pt] (N1x2x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x3x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x2x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x3x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x3x1);
\draw[draw=blue,myptr,line width=1pt] (N1x3x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x3x1);
\draw[draw=red,myptr,line width=1pt] (N2x1x1) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x1x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x1x1);
\draw[draw=brown,myptr,line width=1pt] (N2x1x1) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x1x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x1) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x1x1);
\draw[draw=blue,myptr,line width=1pt] (N3x1x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x1x1);
\draw[draw=brown,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x2x2);
\draw[draw=red,myptr,line width=1pt] (N1x1x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x2x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x1x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x2x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x2x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x2x2);
\draw[draw=blue,myptr,line width=1pt] (N1x2x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x2x2);
\draw[draw=red,myptr,line width=1pt] (N1x1x2) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x1x2);
\draw[draw=brown,myptr,line width=1pt] (N1x1x2) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x1x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x1x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x1x2);
\draw[draw=blue,myptr,line width=1pt] (N2x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x1x2);
\draw[draw=red,myptr,line width=1pt] (N1x2x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x2x1);
\draw[draw=brown,myptr,line width=1pt] (N1x2x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x2x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x1x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x2x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x1x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x2x1);
\draw[draw=blue,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x2x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x4) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x1x4);
\draw[draw=red,myptr,line width=1pt] (N0x1x3) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x1x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x1x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x1x4);
\draw[draw=brown,myptr,line width=1pt] (N0x1x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x1x4);
\draw[draw=blue,myptr,line width=1pt] (N0x1x3) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x1x4);
\draw[draw=red,myptr,line width=1pt] (N0x3x1) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x4x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x3x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x4x1);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x3x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x4x1);
\draw[draw=blue,myptr,line width=1pt] (N0x3x1) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x4x1);
\draw[draw=brown,myptr,line width=1pt] (N0x4x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x4x1);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x0x4) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x0x4);
\draw[draw=red,myptr,line width=1pt] (N1x0x3) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x0x4);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x0x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x0x4);
\draw[draw=brown,myptr,line width=1pt] (N1x0x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x0x4);
\draw[draw=blue,myptr,line width=1pt] (N1x0x3) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x0x4);
\draw[draw=brown,myptr,line width=1pt] (N0x4x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N1x4x0);
\draw[draw=red,myptr,line width=1pt] (N1x3x0) to[bend right=-45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N1x4x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x3x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N1x4x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N1x3x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N1x4x0);
\draw[draw=blue,myptr,line width=1pt] (N1x3x0) to[bend right=45] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N1x4x0);
\draw[draw=red,myptr,line width=1pt] (N0x1x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x2x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x1x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x2x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x2x3);
\draw[draw=brown,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x2x3);
\draw[draw=blue,myptr,line width=1pt] (N0x2x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x2x3);
\draw[draw=red,myptr,line width=1pt] (N0x2x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N0x3x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N0x2x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N0x3x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N0x2x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N0x3x2);
\draw[draw=brown,myptr,line width=1pt] (N0x3x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N0x3x2);
\draw[draw=blue,myptr,line width=1pt] (N0x3x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N0x3x2);
\draw[draw=red,myptr,line width=1pt] (N1x0x3) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x0x3);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N1x0x3) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x0x3);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x0x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x0x3);
\draw[draw=brown,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x0x3);
\draw[draw=blue,myptr,line width=1pt] (N2x0x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x0x3);
\draw[draw=red,myptr,line width=1pt] (N1x3x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N2x3x0);
\draw[draw=brown,myptr,line width=1pt] (N1x3x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N2x3x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x2x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N2x3x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N2x3x0);
\draw[draw=blue,myptr,line width=1pt] (N2x2x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N2x3x0);
\draw[draw=red,myptr,line width=1pt] (N2x0x2) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x0x2);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x0x2) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x0x2);
\draw[draw=brown,myptr,line width=1pt] (N2x0x2) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x0x2);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x0x1) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x0x2);
\draw[draw=blue,myptr,line width=1pt] (N3x0x1) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x0x2);
\draw[draw=red,myptr,line width=1pt] (N2x2x0) to[bend right=-30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 1$}} (N3x2x0);
\draw[draw=cyan!80!white,myptr,line width=1pt] (N2x2x0) to[bend right=0] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 2$}} (N3x2x0);
\draw[draw=brown,myptr,line width=1pt] (N2x2x0) to[bend right=30] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 4$}} (N3x2x0);
\draw[draw=green!70!black,myptr,line width=1pt] (N3x1x0) to[bend right=-15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 3$}} (N3x2x0);
\draw[draw=blue,myptr,line width=1pt] (N3x1x0) to[bend right=15] node[anchor=center, pos=0.3,scale=0.4] {\contour{white}{$\bar 5$}} (N3x2x0);
\node[scale=0.3,draw,circle] (N1x1x2) at (barycentric cs:L1=0.2,L2=0.2,L3=0.4) { };
\node[scale=0.3,draw,circle] (N1x2x1) at (barycentric cs:L1=0.2,L2=0.4,L3=0.2) { };
\node[scale=0.3,draw,circle] (N2x1x1) at (barycentric cs:L1=0.4,L2=0.2,L3=0.2) { };
\node[scale=0.3,draw,circle] (N0x1x3) at (barycentric cs:L1=0.0,L2=0.2,L3=0.6) { };
\node[scale=0.3,draw,circle] (N0x3x1) at (barycentric cs:L1=0.0,L2=0.6,L3=0.2) { };
\node[scale=0.3,draw,circle] (N1x0x3) at (barycentric cs:L1=0.2,L2=0.0,L3=0.6) { };
\node[scale=0.3,draw,circle] (N1x3x0) at (barycentric cs:L1=0.2,L2=0.6,L3=0.0) { };
\node[scale=0.3,draw,circle] (N3x0x1) at (barycentric cs:L1=0.6,L2=0.0,L3=0.2) { };
\node[scale=0.3,draw,circle] (N3x1x0) at (barycentric cs:L1=0.6,L2=0.2,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x2x2) at (barycentric cs:L1=0.0,L2=0.4,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x0x2) at (barycentric cs:L1=0.4,L2=0.0,L3=0.4) { };
\node[scale=0.3,draw,circle] (N2x2x0) at (barycentric cs:L1=0.4,L2=0.4,L3=0.0) { };
\node[scale=0.3,draw,circle] (N0x0x4) at (barycentric cs:L1=0.0,L2=0.0,L3=0.8) { };
\node[scale=0.3,draw,circle] (N0x4x0) at (barycentric cs:L1=0.0,L2=0.8,L3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N1x1x3) at (barycentric cs:LL1=0.16666666666666666,LL2=0.16666666666666666,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N1x3x1) at (barycentric cs:LL1=0.16666666666666666,LL2=0.5,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N3x1x1) at (barycentric cs:LL1=0.5,LL2=0.16666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x2x2) at (barycentric cs:LL1=0.16666666666666666,LL2=0.3333333333333333,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x1x2) at (barycentric cs:LL1=0.3333333333333333,LL2=0.16666666666666666,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x2x1) at (barycentric cs:LL1=0.3333333333333333,LL2=0.3333333333333333,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x1x4) at (barycentric cs:LL1=0.0,LL2=0.16666666666666666,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N0x4x1) at (barycentric cs:LL1=0.0,LL2=0.6666666666666666,LL3=0.16666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x0x4) at (barycentric cs:LL1=0.16666666666666666,LL2=0.0,LL3=0.6666666666666666) { };
\node[scale=0.3,draw,circle,fill=black] (N1x4x0) at (barycentric cs:LL1=0.16666666666666666,LL2=0.6666666666666666,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N0x2x3) at (barycentric cs:LL1=0.0,LL2=0.3333333333333333,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N0x3x2) at (barycentric cs:LL1=0.0,LL2=0.5,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N2x0x3) at (barycentric cs:LL1=0.3333333333333333,LL2=0.0,LL3=0.5) { };
\node[scale=0.3,draw,circle,fill=black] (N2x3x0) at (barycentric cs:LL1=0.3333333333333333,LL2=0.5,LL3=0.0) { };
\node[scale=0.3,draw,circle,fill=black] (N3x0x2) at (barycentric cs:LL1=0.5,LL2=0.0,LL3=0.3333333333333333) { };
\node[scale=0.3,draw,circle,fill=black] (N3x2x0) at (barycentric cs:LL1=0.5,LL2=0.3333333333333333,LL3=0.0) { };
\end{tikzpicture}}
\\

\end{tabular}
